Monoidal Width: Unifying Tree Width, Path Width and Branch Width

We introduce monoidal width as a measure of the difficulty of decomposing morphisms in monoidal categories. For graphs, we show that monoidal width and two variations capture existing notions, namely branch width, tree width and path width. We propose that monoidal width: (i) is a promising concept that, while capturing known measures, can similarly be instantiated in other settings, avoiding the need for ad-hoc domain-specific definitions and (ii) comes with a general, formal algebraic notion of decomposition using the language of monoidal categories.

==> figures.sty <==
\ProvidesPackage{figures}[2022/01/11 v1.0 macros for pictures in the paper]

% figure of bialgebra axioms
\newcommand{\monoidFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
  \end{tikzpicture}
}

\newcommand{\unitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){unit};
  \end{tikzpicture}
}

\newcommand{\comonoidFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
  \end{tikzpicture}
}

\newcommand{\counitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){counit};
  \end{tikzpicture}
}

\newcommand{\identityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \draw(0,0)to(1,0);
  \end{tikzpicture}
}

\newcommand{\swapFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){swap};
  \end{tikzpicture}
}

\newcommand{\unitalityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
    \pic(u)at(-1,|-m-i1){unit};
    \draw(-1.5,|-m-i2)to(m-i2);
  \end{tikzpicture}
}

\newcommand{\associativityFigFirst}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0){monoid};
    \pic(m2)at(-1,|-m1-i1){monoid};
    \draw(-1.5,|-m1-i2)to(m1-i2);
  \end{tikzpicture}
}

\newcommand{\associativityFigSecond}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m2)at(-1,0){monoid};
    \pic(m1)at(0,|-m2-i1){monoid};
    \draw(-1.5,|-m1-i1)to(m1-i1);
  \end{tikzpicture}
}

\newcommand{\commutativityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
    \pic(s)at(-1,|-m-o){swap};
  \end{tikzpicture}
}

\newcommand{\counitalityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
    \pic(u)at(1,|-m-o1){counit};
    \draw(1.5,|-m-o2)to(m-o2);
  \end{tikzpicture}
}

\newcommand{\coassociativityFigFirst}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0){comonoid};
    \pic(m2)at(1,|-m1-o1){comonoid};
    \draw(1.5,|-m1-o2)to(m1-o2);
  \end{tikzpicture}
}

\newcommand{\coassociativityFigSecond}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0.5){comonoid};
    \pic(m2)at(1,|-m1-o2){comonoid};
    \draw(1.5,|-m1-o1)to(m1-o1);
  \end{tikzpicture}
}

\newcommand{\cocommutativityFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
    \pic(s)at(1,|-m-i){swap};
  \end{tikzpicture}
}

\newcommand{\monoidcounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
    \pic(u)at(0.5,|-m-o){counit};
  \end{tikzpicture}
}

\newcommand{\twocounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0.2){counit};
    \pic(c2)at(0,-0.2){counit};
  \end{tikzpicture}
}

\newcommand{\comonoidunitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
    \pic(u)at(-0.5,|-m-i){unit};
  \end{tikzpicture}
}

\newcommand{\twounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0.2){unit};
    \pic(c2)at(0,-0.2){unit};
  \end{tikzpicture}
}

\newcommand{\unitcounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0){unit};
    \pic(c2)at(0.5,|-c1-o){counit};
  \end{tikzpicture}
}

\newcommand{\emptydiagramFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \draw[color=white](0,0)to(1,0);
  \end{tikzpicture}
}

\newcommand{\happymanFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
    \pic(c)at(0.5,|-m-o){comonoid};
  \end{tikzpicture}
}

\newcommand{\unhappymanFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(0,0.5){monoid};
    \pic(m2)at(0,-0.5){monoid};
    \pic(c1)at(-1.5,|-m1-o){comonoid};
    \pic(c2)at(-1.5,|-m2-o){comonoid};
    \draw[-](c1-o1)to(m1-i1);
    \draw[-](c1-o2)to(m2-i1);
    \draw[-](c2-o1)to(m1-i2);
    \draw[-](c2-o2)to(m2-i2);
  \end{tikzpicture}
}

\newcommand{\bialgebraFig}{
  \monoidFig\quad,\qquad \unitFig\quad,\qquad \comonoidFig\quad,\qquad \counitFig\qquad such that\\
  \vspace{2mm}
  \unitalityFig\(=\) \identityFig\quad,\qquad \associativityFigFirst\(=\) \associativityFigSecond\quad,\qquad \commutativityFig\(=\) \monoidFig\quad,\\
  \vspace{2mm}
  \counitalityFig\(=\) \identityFig\quad,\qquad \coassociativityFigFirst\(=\) \coassociativityFigSecond\quad,\qquad \cocommutativityFig\(=\) \comonoidFig\quad,\\
  \vspace{2mm}
  \monoidcounitFig\(=\) \twocounitFig\quad,\qquad \comonoidunitFig\(=\) \twounitFig\quad,\qquad\unitcounitFig\(=\)\emptydiagramFig\quad,\qquad \happymanFig\(=\) \unhappymanFig\quad.
}

% figure of graph axioms
\newcommand{\cupFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){cup};
  \end{tikzpicture}
}

\newcommand{\vertexFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(v)at(0,0){vertex};
  \end{tikzpicture}
}

\newcommand{\cupcomonoidFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){cup};
    \pic(m)at(1,|-c-o1){comonoid};
    \draw(c-o2)to(1.5,|-c-o2);
  \end{tikzpicture}
}

\newcommand{\cupmonoidFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(1,-0.5){monoid};
    \draw(m-i2)[out=180,in=-90]to(-0.3,0)[out=90,in=180]
    to(0.5,0.8)[-]to(1.5,0.8);
    \draw(m-i1)[out=180,in=-90]to(0.3,0)[out=90,in=180]
    to(0.5,0.2)[-]to(1.5,0.2);
  \end{tikzpicture}
}

\newcommand{\cupcounitFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){cup};
    \pic(m)at(1,|-c-o1){counit};
    \draw(c-o2)to(1.5,|-c-o2);
  \end{tikzpicture}
}

\newcommand{\cupswapFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c)at(0,0){cup};
    \pic(s)at(1,0){swap};
  \end{tikzpicture}
}

\newcommand{\propGraphFig}{
  \cupFig, \vertexFig\qquad such that \qquad
  \cupcomonoidFig\(=\) \cupmonoidFig, \cupcounitFig\(=\) \unitFig,
  \cupswapFig\(=\) \cupFig.
}

% examples monoidal width
\newcommand{\KthreeLeft}{
  \begin{tikzpicture}[trim left={(0.5,0)}, trim right={(1.15,0)}]
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v8)[vertexdot]at(1,0.3){};
    \node(v9)[vertexdot]at(1,-0.3){};
    \draw(v1)to(v8);
    \draw(v1)to(v9);
    \draw(v8)to(v9);
  \end{tikzpicture}
}

\newcommand{\KthreeRight}{
  \begin{tikzpicture}[trim left={(-0.15,0)}, trim right={(0.5,0)}]
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v3)to(v2);
  \end{tikzpicture}
}

\newcommand{\KthreeRightSource}{
  \begin{tikzpicture}[trim left={(-0.15,0)}, trim right={(0.5,0)}]
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v2)[vertexsourcedot]at(0,0.3){};
    \node(v3)[vertexsourcedot]at(0,-0.3){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v3)to(v2);
  \end{tikzpicture}
}

\newcommand{\KthreeDown}{
  \begin{tikzpicture}%[trim left={(-0.15,0)}, trim right={(0.5,0)}]
    \node(v1)[vertexdot]at(0.6,0.3){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0.3,-0.2){};
    \node(g)[ghostdot]at(0.3,0.55){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v3)to(v2);
  \end{tikzpicture}
}

\newcommand{\pathLeft}{
  \begin{tikzpicture}[trim left={(0.5,0)}, trim right={(1.15,0)}]
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v8)[vertexdot]at(1,0.3){};
    \node(v9)[vertexdot]at(1,-0.3){};
    \draw(v1)to(v8);
    \draw(v1)to(v9);
  \end{tikzpicture}
}

\newcommand{\pathRight}{
  \begin{tikzpicture}[trim left={(-0.15,0)}, trim right={(0.5,0)}]
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \draw(v1)to(v2);
    \draw(v3)to(v2);
  \end{tikzpicture}
}

\newcommand{\edgeVert}{
  \begin{tikzpicture}
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \draw(v3)to(v2);
  \end{tikzpicture}
}

\newcommand{\edgeDown}{
  \begin{tikzpicture}
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \draw(v1)to(v2);
  \end{tikzpicture}
}

\newcommand{\edgeUp}{
  \begin{tikzpicture}
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \draw(v1)to(v3);
  \end{tikzpicture}
}

\newcommand{\treeDecExFig}{
  \(G =\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v4)[vertexdot]at(0,0.9){};
    \node(v5)[vertexdot]at(0,-0.9){};
    \node(v6)[vertexdot]at(0.5,0.6){};
    \node(v7)[vertexdot]at(0.5,-0.6){};
    \node(v8)[vertexdot]at(-1,0.3){};
    \node(v9)[vertexdot]at(-1,-0.3){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v3)to(v2);
    \draw(v3)to(v5);
    \draw(v5)to(v7);
    \draw(v3)to(v7);
    \draw(v2)to(v4);
    \draw(v4)to(v6);
    \draw(v2)to(v6);
    \draw(v1)to(v8);
    \draw(v1)to(v9);
    \draw(v8)to(v9);
  \end{tikzpicture}
  \newline
  \(\quad (Y,t) = \)
  \begin{tikzpicture}[baseline=-0.1cm,yscale=0.52]
    \pic(b1)at(0,0){bubble=\KthreeLeft};
    \pic(b2)at(-1.5,0){bubble=\KthreeRight};
    \pic(b3)at(1.5,1){bubble=\KthreeRight};
    \pic(b4)at(1.5,-1){bubble=\KthreeRight};
    \draw[cut](b1-c)to(b2-c);
    \draw[cut](b1-c)to(b3-c);
    \draw[cut](b1-c)to(b4-c);
  \end{tikzpicture}
}

\newcommand{\pathDecExFig}{
  \(G =\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.6,0.3){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(-0.3,-0.2){};
    \node(v4)[vertexdot]at(0.3,-0.2){};
    \node(v6)[vertexdot]at(0.6,0.3){};
    \node(v8)[vertexdot]at(-1.2,0.3){};
    \node(v9)[vertexdot]at(-0.9,-0.2){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v3)to(v2);
    \draw(v2)to(v4);
    \draw(v4)to(v6);
    \draw(v2)to(v6);
    \draw(v1)to(v8);
    \draw(v1)to(v9);
    \draw(v8)to(v9);
  \end{tikzpicture}
  \(\quad (P,p) = \)
  \begin{tikzpicture}[baseline=-0.1cm,yscale=0.6]
    \pic(b1)at(0,0){bubble=\KthreeDown};
    \pic(b2)at(-1.5,0){bubble=\KthreeDown};
    \pic(b3)at(1.5,0){bubble=\KthreeDown};
    \draw[cut](b1-c)to(b2-c);
    \draw[cut](b1-c)to(b3-c);
  \end{tikzpicture}
}

\newcommand{\branchDecExFig}{
  \(G =\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v8)[vertexdot]at(1,0.3){};
    \node(v9)[vertexdot]at(1,-0.3){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v3)to(v2);
    \draw(v1)to(v8);
    \draw(v1)to(v9);
  \end{tikzpicture}
  \(\quad (Y,b) = \)
  \begin{tikzpicture}[baseline=-0.1cm,yscale=0.52]
    \pic(b1)at(0,0){bubble=\KthreeRight};
    \pic(b2)at(1.5,0){bubble=\pathLeft};
    \pic(b3)at(-1.5,1){bubble=\pathRight};
    \pic(b5)at(-1.5,-1){bubble=\edgeUp};
    \pic(b6)at(-3,2){bubble=\edgeDown};
    \pic(b7)at(-3,0){bubble=\edgeVert};
    \pic(b8)at(3,-1){bubble=\edgeDown};
    \pic(b9)at(3,1){bubble=\edgeUp};
    \draw[cut](b1-c)to(b2-c);
    \draw[cut](b1-c)to(b3-c);
    \draw[cut](b1-c)to(b5-c);
    \draw[cut](b3-c)to(b7-c);
    \draw[cut](b3-c)to(b6-c);
    \draw[cut](b2-c)to(b9-c);
    \draw[cut](b2-c)to(b8-c);
    \draw[->,cut](0.75,1.5)to(0.75,0.3);
  \end{tikzpicture}
}

\newcommand{\KfourLeft}{
  \begin{tikzpicture}
    \node(v1)[ghostdot]at(0,0.3){};
    \node(v2)[ghostdot]at(0,-0.3){};
    \node(v3)[vertexdot]at(-0.5,-0.3){};
    \node(v4)[vertexdot]at(-0.5,0.3){};
    \draw(v1)to(v3);
    \draw(v1)to(v4);
    \draw(v2)to(v3);
    \draw(v2)to(v4);
    \draw(v3)to(v4);
  \end{tikzpicture}
}

\newcommand{\KfourTopLeft}{
  \begin{tikzpicture}
    \node(v1)[ghostdot]at(0,0.5){};
    \node(v2)[ghostdot]at(-0.1,0.1){};
    \node(v3)[ghostdot]at(-0.5,0){};
    \node(v4)[vertexdot]at(-0.5,0.5){};
    \draw(v1)to(v4);
    \draw(v2)to(v4);
    \draw(v3)to(v4);
  \end{tikzpicture}
}

\newcommand{\KfourBottomLeft}{
  \begin{tikzpicture}
    \node(v1)[ghostdot]at(-0.1,-0.1){};
    \node(v2)[ghostdot]at(0,-0.5){};
    \node(v3)[vertexdot]at(-0.5,-0.5){};
    \node(v4)[ghostdot]at(-0.5,0){};
    \draw(v1)to(v3);
    \draw(v2)to(v3);
    \draw(v3)to(v4);
  \end{tikzpicture}
}

\newcommand{\KfourRight}{
  \begin{tikzpicture}
    \node(v1)[vertexdot]at(0.5,0.3){};
    \node(v2)[vertexdot]at(0.5,-0.3){};
    \node(v3)[ghostdot]at(0,-0.3){};
    \node(v4)[ghostdot]at(0,0.3){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v1)to(v4);
    \draw(v2)to(v3);
    \draw(v2)to(v4);
  \end{tikzpicture}
}

\newcommand{\KfourTopRight}{
  \begin{tikzpicture}
    \node(v1)[vertexdot]at(0.5,0.5){};
    \node(v2)[ghostdot]at(0.5,0){};
    \node(v3)[ghostdot]at(0.1,0.1){};
    \node(v4)[ghostdot]at(0,0.5){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v1)to(v4);
  \end{tikzpicture}
}

\newcommand{\KfourBottomRight}{
  \begin{tikzpicture}
    \node(v1)[ghostdot]at(0.5,0){};
    \node(v2)[vertexdot]at(0.5,-0.5){};
    \node(v3)[ghostdot]at(0,-0.5){};
    \node(v4)[ghostdot]at(0.1,-0.1){};
    \draw(v1)to(v2);
    \draw(v2)to(v3);
    \draw(v2)to(v4);
  \end{tikzpicture}
}

\newcommand{\rankDecExFig}{
  \(G =\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(0.5,0.5){};
    \node(v2)[vertexdot]at(0.5,-0.5){};
    \node(v3)[vertexdot]at(-0.5,-0.5){};
    \node(v4)[vertexdot]at(-0.5,0.5){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v1)to(v4);
    \draw(v2)to(v3);
    \draw(v2)to(v4);
    \draw(v3)to(v4);
  \end{tikzpicture}\\
  \((Y,r) = \)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(b1)at(0,0){bubble=\KfourLeft};
    \pic(b2)at(1.5,0){bubble=\KfourRight};
    \pic(b3)at(-1.5,1){bubble=\KfourTopLeft};
    \pic(b5)at(-1.5,-1){bubble=\KfourBottomLeft};
    \pic(b8)at(3,-1){bubble=\KfourBottomRight};
    \pic(b9)at(3,1){bubble=\KfourTopRight};
    \draw[cut](b1-c)to(b2-c);
    \draw[cut](b1-c)to(b3-c);
    \draw[cut](b1-c)to(b5-c);
    \draw[cut](b2-c)to(b9-c);
    \draw[cut](b2-c)to(b8-c);
    \draw[->,cut](0.75,1)to(0.75,0.3);
  \end{tikzpicture}
}

\newcommand{\graphSourcesExFig}{
  \begin{tikzpicture}
    \node(v1)[vertexsourcedot]at(0.5,0.5){};
    \node(v2)[vertexdot]at(0.5,-0.5){};
    \node(v3)[vertexdot]at(-0.5,-0.5){};
    \node(v4)[vertexsourcedot]at(-0.5,0.5){};
    \draw(v1)to(v2);
    \draw(v1)to(v4);
    \draw(v2)to(v3);
    \draw(v2)to(v4);
    \draw(v3)to(v4);
  \end{tikzpicture}
}

\newcommand{\interchangelawDecFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \coordinate(l1)at(0,0.5){};
    \coordinate(l2)at(0,-0.5){};
    \pic(f1)at(-1,|-l1){morphism=\(f\)};
    \pic(g1)at(0,|-l1){morphism=\(g\)};
    \pic(f2)at(-1,|-l2){morphism=\(f'\)};
    \pic(g2)at(0,|-l2){morphism=\(g'\)};
    \draw[cut](-0.5,0.8)to(-0.5,-0.8);
    \draw[cut](-1.5,0)to(-0.7,0);
    \draw[cut](-0.3,0)to(0.5,0);
  \end{tikzpicture}
  \(\quad = \quad\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \coordinate(l1)at(0,0.5){};
    \coordinate(l2)at(0,-0.5){};
    \pic(f1)at(-1,|-l1){morphism=\(f\)};
    \pic(g1)at(0,|-l1){morphism=\(g\)};
    \pic(f2)at(-1,|-l2){morphism=\(f'\)};
    \pic(g2)at(0,|-l2){morphism=\(g'\)};
    \draw[cut](-1.5,0)to(0.5,0);
    \draw[cut](-0.5,0.8)to(-0.5,0.2);
    \draw[cut](-0.5,-0.8)to(-0.5,-0.2);
  \end{tikzpicture}
}

\newcommand{\sequentialFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(-0.8,0){morphism=\(f\)};
    \pic(g1)at(0,|-f1-i){morphism=\(g\)};
  \end{tikzpicture}
}

\newcommand{\parallelFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0.3){morphism=\(f\)};
    \pic(f2)at(0,-0.3){morphism=\(g\)};
  \end{tikzpicture}
}

\newcommand{\interchangelawFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \coordinate(l1)at(0,0.3){};
    \coordinate(l2)at(0,-0.3){};
    \pic(f1)at(-1,|-l1){morphism=\(f\)};
    \pic(g1)at(0,|-l1){morphism=\(g\)};
    \pic(f2)at(-1,|-l2){morphism=\(f'\)};
    \pic(g2)at(0,|-l2){morphism=\(g'\)};
  \end{tikzpicture}
}

\newcommand{\swapVariablesExFig}{
  \begin{tikzpicture}
    \coordinate(l1)at(0,0.6){};
    \coordinate(l2)at(0,-0.6){};
    \pic(g1)at(-1,|-l1){cnotgate};
    \pic(g2)at(0,|-l1){cocnotgate};
    \pic(g3)at(1,|-l1){cnotgate};
    \pic(g4)at(-1,|-l2){cnotgate};
    \pic(g5)at(0,|-l2){cocnotgate};
    \pic(g6)at(1,|-l2){cnotgate};
    \draw[cut](-1.5,0)to(1.5,0);
    \draw[cut](-0.5,1.1)to(-0.5,0.1);
    \draw[cut](0.5,1.1)to(0.5,0.1);
    \draw[cut](-0.5,-1.1)to(-0.5,-0.1);
    \draw[cut](0.5,-1.1)to(0.5,-0.1);
  \end{tikzpicture}
}

\newcommand{\monoidaldecExFig}{
  \begin{tikzpicture}[baseline=0cm, yscale=0.7]
    \pic(f1)at(-2,0){morphismOneTwo=\(f\)};
    \pic(f2)at(-0.5,0.5){morphismOneTwo=\(f\)};
    \pic(f3)at(-0.5,-0.5){morphismOneTwo=\(f\)};
    \pic(g1)at(2,|-f1-c){morphismTwoOne=\(g\)};
    \pic(g2)at(0.5,|-f2-c){morphismTwoOne=\(g\)};
    \pic(g3)at(0.5,|-f3-c){morphismTwoOne=\(g\)};
    \draw[-](f1-o1)to(f2-i);
    \draw[-](f1-o2)to(f3-i);
    \draw[-](g2-o)to(g1-i1);
    \draw[-](g3-o)to(g1-i2);
    \draw[cut](-1.2,0.8)to(-1.2,-0.8);
    \draw[cut](1.2,0.8)to(1.2,-0.8);
    \draw[cut](-1,|-f1-c)to(1,|-f1-c);
    \draw[cut](0,0.8)to(0,0.2);
    \draw[cut](0,-0.8)to(0,-0.2);
  \end{tikzpicture}
}

\newcommand{\monoidaltreedecExFig}{
  \begin{tikzpicture}[yscale=0.7]
    \pic(f1)at(-2,0){morphismOneTwo=\(f\)};
    \pic(f2)at(-0.5,0.5){morphismOneTwo=\(f\)};
    \pic(f3)at(-0.5,-0.5){morphismOneTwo=\(f\)};
    \draw[-](f1-o1)to(f2-i);
    \draw[-](f1-o2)to(f3-i);
    \draw[cut](-1.2,0.8)to(-1.2,-0.8);
    \draw[cut](-1,|-f1-c)to(0,|-f1-c);
  \end{tikzpicture}
}

\newcommand{\monoidalpathdecExFig}{
  \begin{tikzpicture}[yscale=0.6]
    \pic(f1)at(-2,0){morphismOneTwo=\(f\)};
    \pic(f2)at(-0.5,0.5){morphismOneTwo=\(f\)};
    \pic(f3)at(-0.5,-0.5){morphismOneTwo=\(f\)};
    \pic(g1)at(2,|-f1-i){morphismTwoOne=\(g\)};
    \pic(g2)at(0.5,|-f2-i){morphismTwoOne=\(g\)};
    \pic(g3)at(0.5,|-f3-i){morphismTwoOne=\(g\)};
    \draw[-](f1-o1)to(f2-i);
    \draw[-](f1-o2)to(f3-i);
    \draw[-](g2-o)to(g1-i1);
    \draw[-](g3-o)to(g1-i2);
    \draw[cut](-1.2,0.9)to(-1.2,-0.9);
    \draw[cut](1.2,0.9)to(1.2,-0.9);
    \draw[cut](0,0.9)to(0,-0.9);
  \end{tikzpicture}
}

\newcommand{\mwdNumberLikeExFig}{
  \begin{tikzpicture}[baseline=0cm, yscale=0.7]
    \pic(f1)at(-3,0){morphismOneTwo=\(f\)};
    \pic(f2)at(-1.5,0.7){morphismOneTwo=\(f\)};
    \pic(f3)at(-1.5,-0.7){morphismOneTwo=\(f\)};
    \pic(g1)at(3,|-f1-c){morphismTwoOne=\(g\)};
    \pic(g2)at(1.5,|-f2-c){morphismTwoOne=\(g\)};
    \pic(g3)at(1.5,|-f3-c){morphismTwoOne=\(g\)};
    \node(d1)at(0,1.2){\(\cdots\)};
    \node(d2)at(0,0.2){\(\cdots\)};
    \node(d3)at(0,-0.2){\(\cdots\)};
    \node(d4)at(0,-1.2){\(\cdots\)};
    \draw[-](f1-o1)to(f2-i);
    \draw[-](f1-o2)to(f3-i);
    \draw[-](g2-o)to(g1-i1);
    \draw[-](g3-o)to(g1-i2);
    \draw[-](f2-o1)to(d1);
    \draw[-](f2-o2)to(d2);
    \draw[-](f3-o1)to(d3);
    \draw[-](f3-o2)to(d4);
    \draw[-](d1)to(g2-i1);
    \draw[-](d2)to(g2-i2);
    \draw[-](d3)to(g3-i1);
    \draw[-](d4)to(g3-i2);
    \draw[cut](-2.2,1.2)to(-2.2,-1.2);
    \draw[cut](2.2,1.2)to(2.2,-1.2);
    \draw[cut](-2,|-f1-c)to(2,|-g1-c);
    \draw[cut](-1,1.2)to(-1,0.2);
    \draw[cut](-1,-1.2)to(-1,-0.2);
    \draw[cut](1,1.2)to(1,0.2);
    \draw[cut](1,-1.2)to(1,-0.2);
    \draw[cut](-0.8,|-f2-c)to(0.8,|-g2-c);
    \draw[cut](-0.8,|-f3-c)to(0.8,|-g3-c);
  \end{tikzpicture}
}

\newcommand{\mwdCopyExFig}{
  \begin{tikzpicture}[baseline=-0.4cm,xscale=0.7, transform shape]
    \pic(c)at(0,0){comonoid};
    \pic(s)at(1,-0.6){swap};
    \node(li1)[left, transform shape=false]at(-0.5,|-c-i){\(n\)};
    \node(li2)[left, transform shape=false]at(-0.5,|-s-i2){\(m\)};
    \node(lo1)[right, transform shape=false]at(1.5,|-c-o1){\(n\)};
    \node(lo2)[right, transform shape=false]at(1.5,|-s-o1){\(m\)};
    \node(lo3)[right, transform shape=false]at(1.5,|-s-o2){\(n\)};
    \draw(li2)to(s-i2);
    \draw(c-o1)to(lo1);
  \end{tikzpicture}
  \( = \)
  \begin{tikzpicture}[baseline=-0.1cm,xscale=0.7,yscale=0.7, transform shape]
    \pic(c1)at(2,1.2){comonoid};
    \pic(c2)at(0,0){comonoid};
    \pic(s1)at(3,0.6){swap};
    \pic(s2)at(1,-0.6){swap};
    \pic(s3)at(4,|-c2-i){swap};
    \node(li1)[left, transform shape=false]at(-0.5,|-c1-i){\(n-1\)};
    \node(li2)[left, transform shape=false]at(-0.5,|-c2-i){\(1\)};
    \node(li3)[left, transform shape=false]at(-0.5,|-s2-i2){\(m\)};
    \node(lo1)[right, transform shape=false]at(4.5,|-c1-o1){\(n-1\)};
    \node(lo2)[right, transform shape=false]at(4.5,|-s1-o1){\(1\)};
    \node(lo3)[right, transform shape=false]at(4.5,|-s3-o1){\(m\)};
    \node(lo4)[right, transform shape=false]at(4.5,|-s3-o2){\(n-1\)};
    \node(lo5)[right, transform shape=false]at(4.5,|-s2-o2){\(1\)};
    \draw[-](c1-o1)to(lo1);
    \draw[-](s1-o1)to(lo2);
    \draw[-](s2-o1)to(s3-i2);
    \draw[-](c2-o1)to(s1-i2);
    \draw[-](li3)to(s2-i2);
    \draw[-](s2-o2)to(lo5);
    \draw[-](li1)to(c1-i);
    \draw[cut](1.5,1.6)to(1.5,-1.1);
    \draw[cut](1.7,|-s2-c)to(4.5,|-s2-c);
    \draw[dashed, darkyellow, line width=0.3mm](1.7,1.6)to(4.5,1.6) to(4.5,-0.4)to(1.7,-0.4)to(1.7,1.6);
  \end{tikzpicture}
}

\newcommand{\lemmamwdcopyStateFigOne}{
  \begin{tikzpicture}[baseline=-0.1cm,xscale=0.8,yscale=0.7, transform shape]
    \pic(f)at(0,0){morphismThreeOne=\(f\)};
    \node[left, transform shape=false](li1)at(-1.5,0.5){\(Y\)};
    \node[left, transform shape=false](li2)at(-1.5,|-f-i2){\(\overline{X} \tensor X_{n+1}\)};
    \node[left, transform shape=false](li3)at(-1.5,-0.5){\(Z\)};
    \node[right, transform shape=false](lo1)at(0.5,|-f-o){\(W\)};
    \draw[-](li1)to(f-i1);
    \draw[-](li2)to(f-i2);
    \draw[-](li3)to(f-i3);
  \end{tikzpicture}
}

\newcommand{\lemmamwdcopyStateFig}{
  \begin{tikzpicture}[baseline=-0.4cm,xscale=0.8,yscale=0.7, transform shape]
    \pic(c)at(-2,-0.3){comonoid};
    \pic(s)at(-1,-0.9){swap};
    \pic(f)at(0,-0.4){morphismThreeOne=\(f\)};
    \node[left, transform shape=false](li1)at(-2.5,0.3){\(Y\)};
    \node[left, transform shape=false](li2)at(-2.5,|-c-i){\(\overline{X}\)};
    \node[left, transform shape=false](li3)at(-2.5,|-s-i2){\(Z\)};
    \node[right, transform shape=false](lo1)at(0.5,|-f-o){\(W\)};
    \node[right, transform shape=false](lo2)at(0.5,|-s-o2){\(\overline{X}\)};
    \draw[-](li1)to(-1.5,|-li1)to(f-i1);
    \draw[-](c-o1)to(f-i2);
    \draw[-](li3)to(s-i2);
    \draw[-](s-o2)to(lo2);
  \end{tikzpicture}
}

\newcommand{\lemmamwdcopyProofFigOne}{
  \begin{tikzpicture}[baseline=-0.4cm,xscale=0.8,yscale=0.7, transform shape]
    \pic(c)at(-2,-0.3){comonoid};
    \pic(s)at(-1,-0.9){swap};
    \pic(f)at(0,-0.4){morphismThreeOne=\(f\)};
    \node[left, transform shape=false](li1)at(-2.5,0.3){\(Y\)};
    \node[left, transform shape=false](li2)at(-2.5,|-c-i){\(\overline{X} \tensor X_{n+1}\)};
    \node[left, transform shape=false](li3)at(-2.5,|-s-i2){\(Z\)};
    \node[right, transform shape=false](lo1)at(0.5,|-f-o){\(W\)};
    \node[right, transform shape=false](lo2)at(0.5,|-s-o2){\(\overline{X} \tensor X_{n+1}\)};
    \draw[-](li1)to(-1.5,|-li1)to(f-i1);
    \draw[-](c-o1)to(f-i2);
    \draw[-](li3)to(s-i2);
    \draw[-](s-o2)to(lo2);
  \end{tikzpicture}
}

\newcommand{\lemmamwdcopyProofFigTwo}{
  \begin{tikzpicture}[baseline=-0.1cm,xscale=0.8,yscale=0.7, transform shape]
    \pic(c1)at(0,1.2){comonoid};
    \pic(c2)at(0,0){comonoid};
    \pic(s1)at(1,0.6){swap};
    \pic(s2)at(2,-0.6){swap};
    \pic(s3)at(3,|-c2-i){swap};
    \pic(f)at(5,1.4){morphismFourOne=\(f\)};
    \node[left, transform shape=false](li1)at(-0.5,|-f-i1){\(Y\)};
    \node[left, transform shape=false](li2)at(-0.5,|-c1-i){\(\overline{X}\)};
    \node[left, transform shape=false](li3)at(-0.5,|-c2-i){\(X_{n+1}\)};
    \node[left, transform shape=false](li4)at(-0.5,|-s2-i2){\(Z\)};
    \node[right, transform shape=false](lo1)at(5.5,|-f-o){\(W\)};
    \node[right, transform shape=false](lo2)at(5.5,|-s3-o2){\(\overline{X}\)};
    \node[right, transform shape=false](lo3)at(5.5,|-s2-o2){\(X_{n+1}\)};
    \draw[-](li1)to(f-i1);
    \draw[-](c1-o1)to(f-i2);
    \draw[-](s1-o1)to(f-i3);
    \draw[-](s3-o1)to(f-i4);
    \draw[-](s1-o2)to(s3-i1);
    \draw[-](c2-o2)to(s2-i1);
    \draw[-](-0.5,|-s2-i2)to(s2-i2);
    \draw[-](s2-o2)to(3.5,|-s2-o2);
    \draw[-](s3-o2)to(lo2);
    \draw[-](s2-o2)to(lo3);
  \end{tikzpicture}
}

\newcommand{\lemmamwdcopyProofFigThree}{
  \begin{tikzpicture}[baseline=-0.1cm,xscale=0.8,yscale=0.7, transform shape]
    \pic(c1)at(2,1.2){comonoid};
    \pic(c2)at(0,0){comonoid};
    \pic(s1)at(3,0.6){swap};
    \pic(s2)at(1,-0.6){swap};
    \pic(s3)at(4,|-c2-i){swap};
    \pic(f)at(6,1.4){morphismFourOne=\(f\)};
    \node[left, transform shape=false](li1)at(-0.5,|-f-i1){\(Y\)};
    \node[left, transform shape=false](li2)at(-0.5,|-c1-i){\(\overline{X}\)};
    \node[left, transform shape=false](li3)at(-0.5,|-c2-i){\(X_{n+1}\)};
    \node[left, transform shape=false](li4)at(-0.5,|-s2-i2){\(Z\)};
    \node[right, transform shape=false](lo1)at(6.5,|-f-o){\(W\)};
    \node[right, transform shape=false](lo2)at(6.5,|-s3-o2){\(\overline{X}\)};
    \node[right, transform shape=false](lo3)at(6.5,|-s2-o2){\(X_{n+1}\)};
    \draw[-](li1)to(f-i1);
    \draw[-](c1-o1)to(f-i2);
    \draw[-](s1-o1)to(f-i3);
    \draw[-](s2-o1)to(s3-i2);
    \draw[-](s3-o1)to(f-i4);
    \draw[-](c2-o1)to(s1-i2);
    \draw[-](li4)to(s2-i2);
    \draw[-](s3-o2)to(lo2);
    \draw[-](s2-o2)to(lo3);
    \draw[-](li2)to(c1-i);
    \draw[dashed, darkyellow, line width=0.3mm](1.5,2)to(6.5,2)to(6.5,|-s2-c)to(1.5,|-s2-c)to(1.5,2);
  \end{tikzpicture}
}

\newcommand{\lemmamwdcopyProofFigFour}{
  \begin{tikzpicture}[baseline=0.5cm,xscale=0.8, transform shape]
    \pic(c1)at(2,1.2){comonoid};
    \pic(s1)at(3,0.6){swap};
    \pic(s3)at(4,|-c2-i){swap};
    \pic(f)at(6,1.4){morphismFourOne=\(f\)};
    \node[left, transform shape=false](li1)at(1.5,|-f-i1){\(Y\)};
    \node[left, transform shape=false](li2)at(1.5,|-c1-i){\(\overline{X}\)};
    \node[left, transform shape=false](li3)at(1.5,|-s1-i2){\(X_{n+1}\)};
    \node[left, transform shape=false](li4)at(1.5,|-s3-i2){\(Z\)};
    \node[right, transform shape=false](lo1)at(6.5,|-f-o){\(W\)};
    \node[right, transform shape=false](lo2)at(6.5,|-s3-o2){\(\overline{X}\)};
    \draw[-](li1)to(f-i1);
    \draw[-](c1-o1)to(f-i2);
    \draw[-](s1-o1)to(f-i3);
    \draw[-](li4)to(s3-i2);
    \draw[-](s3-o1)to(f-i4);
    \draw[-](li3)to(s1-i2);
    \draw[-](s3-o2)to(lo2);
    \draw[-](li2)to(c1-i);
  \end{tikzpicture}
}

\newcommand{\lemmamwdcopyProofFigCuts}{
  \begin{tikzpicture}[baseline=-0.1cm,xscale=0.8,yscale=0.8, transform shape]
    \pic(c1)at(2,1.2){comonoid};
    \pic(c2)at(0,0){comonoid};
    \pic(s1)at(3,0.6){swap};
    \pic(s2)at(1,-0.6){swap};
    \pic(s3)at(4,|-c2-i){swap};
    \pic(f)at(6,1.4){morphismFourOne=\(f\)};
    \node[left, transform shape=false](li1)at(-0.5,|-f-i1){\(Y\)};
    \node[left, transform shape=false](li2)at(-0.5,|-c1-i){\(\overline{X}\)};
    \node[left, transform shape=false](li3)at(-0.5,|-c2-i){\(X_{n+1}\)};
    \node[left, transform shape=false](li4)at(-0.5,|-s2-i2){\(Z\)};
    \node[right, transform shape=false](lo1)at(6.5,|-f-o){\(W\)};
    \node[right, transform shape=false](lo2)at(6.5,|-s3-o2){\(\overline{X}\)};
    \node[right, transform shape=false](lo3)at(6.5,|-s2-o2){\(X_{n+1}\)};
    \draw[-](li1)to(f-i1);
    \draw[-](c1-o1)to(f-i2);
    \draw[-](s1-o1)to(f-i3);
    \draw[-](s2-o1)to(s3-i2);
    \draw[-](s3-o1)to(f-i4);
    \draw[-](c2-o1)to(s1-i2);
    \draw[-](li4)to(s2-i2);
    \draw[-](s3-o2)to(lo2);
    \draw[-](s2-o2)to(lo3);
    \draw[-](-0.5,|-c1-i)to(c1-i);
    \draw[cut](1.5,2)to(1.5,-1.1);
    \draw[cut](1.7,-0.6)to(6.5,-0.6);
    \draw[cut](-0.5,1.5)to(1.3,1.5);
    \draw[cut](-0.5,0.9)to(1.3,0.9);
    \draw[cut](0.5,0.7)to(0.5,-1.1);
    \draw[cut](0.7,0)to(1.3,0);
    \draw[cut](-0.5,-0.6)to(0.3,-0.6);
    \draw[dashed, darkyellow, line width=0.3mm](1.7,2)to(6.5,2)to(6.5,-0.4)to(1.7,-0.4)to(1.7,2);
  \end{tikzpicture}
}

% examples of props
\newcommand{\permutationExFig}{
  \begin{tikzpicture}
    \coordinate(l1)at(0,0){};
    \coordinate(l2)at(0,-0.6){};
    \coordinate(l3)at(0,-1.2){};
    \pic(s1)at(0,|-l1){swap};
    \pic(s2)at(1,-0.6){swap};
    \pic(s3)at(2,|-l1){swap};
    \draw(s2-o2)to(2.5,|-s2-o2);
    \draw(-0.5,|-s2-i2)to(s2-i2);
    \draw(s1-o1)to(s3-i1);
    \draw(-0.5,|-l3)to(2.5,|-l3);
  \end{tikzpicture}
}

\newcommand{\matrixExFig}{
  \begin{tikzpicture}
    \pic(c1)at(0,0){comonoid};
    \pic(m1)at(1,-0.6){monoid};
    \pic(c2)at(-1,|-m1-i2){comonoid};
    \pic(m2)at(0,|-m1-i2){monoid};
    \pic(u)at(1,-1.2){unit};
    \draw(-1.5,|-c1-i)to(c1-i);
    \draw(1.5,|-c1-o1)to(c1-o1);
  \end{tikzpicture}
}

\newcommand{\graphExFig}{
  \begin{tikzpicture}
    \node[left](li)at(-0.5,0){\(n\)};
    \node[right](lo)at(5.5,0.3){\(m\)};
    \coordinate(lv)at(0,-0.9){};
    \pic(c)at(0,|-li){widecomonoid};
    \pic(v)at(5,|-lv){vertex=\(k\)};
    \pic(m1)at(5,|-lo){monoid};
    \pic(m2)at(4,|-m1-i2){adjacencyDown=\(R\)};
    \pic(m3)at(3,|-m1-i1){monoid};
    \pic(m4)at(4,|-v-i){monoid};
    \pic(m5)at(2,|-m4-i1){monoid};
    \pic(m6)at(3,|-m4-i2){adjacencyDown=\(G\)};
    \pic(P)at(1,|-c-o1){morphism=\(P\)};
    \pic(Bl)at(1,|-c-o2){morphism=\(B_{L}\)};
    \pic(Br)at(2,|-m3-i2){morphism=\(B_{R}\)};
    \pic(u1)at(1,|-li){cup};
    \draw(P-o)to(m3-i1);
    \draw(m5-o)to(m4-i1);
    \draw(m3-o)to(m1-i1);
  \end{tikzpicture}
}

% pictures for proofs matrices

\newcommand{\mwdafterdiscardStateFig}{
  \(f_{D} \defn\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(d)at(0.8,|-f-o2){counit};
    \node[left](li)at(-0.5,|-f-i){\(n\)};
    \node[right](lo)at(1.1,|-f-o1){\(m-k\)};
    \draw(f-o1)to(lo);
  \end{tikzpicture},\quad
  \(f_{Z} \defn\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismTwoOne=\(f\)};
    \pic(d)at(-0.8,|-f-i2){unit};
    \node[left](li)at(-1.1,|-f-i1){\(n-k\)};
    \node[right](lo)at(0.5,|-f-o){\(m\)};
    \draw(li)to(f-i1);
  \end{tikzpicture}.
}

\newcommand{\twocounitcutFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(c1)at(0,0.2){counit};
    \pic(c2)at(0,-0.2){counit};
    \draw[cut](-0.5,0)to(0.3,0);
  \end{tikzpicture}
}

\newcommand{\mwdafterdiscardProofFigOne}{
  {\renewcommand{\arraystretch}{1.2}
  \begin{align*}
    f\quad & &k&=1 & k&=2\\
    \begin{tikzpicture}[baseline=-0.1cm]
      \pic(c)at(0,0){counit};
      \draw[white](0.2,0)to(0.5,0);
    \end{tikzpicture}& & & & &\\
    \unitFig & &\unitcounitFig &= \emptydiagramFig & & \\
    \comonoidFig& & \counitalityFig &= \identityFig
                    & \begin{tikzpicture}[baseline=-0.1cm]
                      \pic(m)at(0,0){comonoid};
                      \pic(u)at(1,|-m-o1){counit};
                      \pic(u1)at(1,|-m-o2){counit};
                    \end{tikzpicture} & = \counitFig\\
    \monoidFig & &\monoidcounitFig &= \twocounitcutFig & & \\
    \swapFig & &\begin{tikzpicture}[baseline=-0.1cm]
            \pic(s)at(0,0){swap};
            \pic(n)at(1,|-s-o2){counit};
            \draw(s-o1)to(1.3,|-s-o1);
          \end{tikzpicture}
          & = \begin{tikzpicture}[baseline=-0.1cm]
            \pic(n)at(0,0.2){counit};
            \draw(-0.5,-0.2)to(0.5,-0.2);
            \draw[cut](-0.5,0)to(0.5,0);
          \end{tikzpicture}
                    & \begin{tikzpicture}[baseline=-0.1cm]
                      \pic(s)at(0,0){swap};
                      \pic(n)at(1,|-s-o2){counit};
                      \pic(n1)at(1,|-s-o1){counit};
                    \end{tikzpicture}
                      &= \twocounitcutFig\\
    \identityFig & &\begin{tikzpicture}[baseline=-0.1cm]
            \pic(n)at(0,0){counit};
            \draw(-1.5,|-n-i)to(n-i);
          \end{tikzpicture}
            &= \counitFig   & &
  \end{align*}
  }
}

\newcommand{\mwdafterdiscardProofFigTwo}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(d)at(0.8,|-f-o2){counit};
    \node[left](li)at(-0.5,|-f-i){\(n\)};
    \node[right](lo)at(1.1,|-f-o1){\(m-k\)};
    \draw(f-o1)to(lo);
  \end{tikzpicture}
  \(=\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0){morphism=\(f_{1}\)};
    \pic(f2)at(1,|-f1-c){morphismOneTwo=\(f_{2}\)};
    \pic(d)at(2,|-f2-o2){counit};
    \node[left](li)at(-0.5,|-f1-i){\(n\)};
    \node[right](lo)at(2.3,|-f2-o1){\(m-k\)};
    \draw(f2-o1)to(lo);
  \end{tikzpicture}
}

\newcommand{\mwdafterdiscardProofFigThree}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(d)at(0.8,|-f-o2){counit};
    \node[left](li)at(-0.5,|-f-i){\(n\)};
    \node[right](lo)at(1.1,|-f-o1){\(m-k\)};
    \draw(f-o1)to(lo);
  \end{tikzpicture}
  \(=\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0.5){morphism=\(f_{1}\)};
    \pic(f2)at(0,-0.5){morphismOneTwo=\(f_{2}\)};
    \pic(d)at(1,|-f2-o2){counit};
    \node[left](li1)at(-0.5,|-f1-i){\(n_{1}\)};
    \node[left](li2)at(-0.5,|-f2-i){\(n_{2}\)};
    \node[right](lo1)at(1.3,|-f1-o){\(m_{1}\)};
    \node[right](lo2)at(1.3,|-f2-o1){\(m_{2}-k\)};
    \draw(f2-o1)to(lo2);
    \draw(f1-o)to(lo1);
  \end{tikzpicture}
}

\newcommand{\mwdafterdiscardProofFigFour}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwo=\(f\)};
    \pic(d)at(0.8,|-f-o2){counit};
    \node[left](li)at(-0.5,|-f-i){\(n\)};
    \node[right](lo)at(1.1,|-f-o1){\(m-k\)};
    \draw(f-o1)to(lo);
  \end{tikzpicture}
  \(=\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,0.5){morphismOneTwo=\(f_{1}\)};
    \pic(f2)at(0,-0.5){morphism=\(f_{2}\)};
    \pic(d)at(1,|-f1-o2){counit};
    \pic(d1)at(1,|-f2-o){counit};
    \node[left](li1)at(-0.5,|-f1-i){\(n_{1}\)};
    \node[left](li2)at(-0.5,|-f2-i){\(n_{2}\)};
    \node[right](lo1)at(1.3,|-f1-o1){\(m_{1}-k+m_{2}\)};
    \draw(f1-o1)to(lo1);
  \end{tikzpicture}
}

\newcommand{\uniquetensordecProofOne}{
  \begin{tikzpicture}[baseline=0.7cm]
    \pic(f1)at(0,1.4){morphismBig=\(f_{1}\)};
    \pic(fm)at(0,0){morphismBig=\(f_{m-1}\)};
    \node[left](li1)at(-0.7,|-f1-i){\(X_{1}\)};
    \node[left](li2)at(-0.7,|-fm-i){\(X_{m-1}\)};
    \node[right](lo1)at(0.7,|-f1-o){\(Y_{1}\)};
    \node[right](lo2)at(0.7,|-fm-o){\(Y_{m-1}\)};
    \node(v)at(0,0.8){\(\vdots\)};
    \draw(li1)to(f1-i);
    \draw(li2)to(fm-i);
    \draw(f1-o)to(lo1);
    \draw(fm-o)to(lo2);
  \end{tikzpicture}
  \(=\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,1.4){morphismBig=\(f_{1}\)};
    \pic(fm)at(0,0){morphismBig=\(f_{m-1}\)};
    \pic(fm1)at(0,-0.9){morphismBig=\(f_{m}\)};
    \pic(z)at(-0.9,|-fm1-i){unit};
    \pic(d)at(0.9,|-fm1-o){counit};
    \node[left](li1)at(-1.2,|-f1-i){\(X_{1}\)};
    \node[left](li2)at(-1.2,|-fm-i){\(X_{m-1}\)};
    \node[right](lo1)at(1.2,|-f1-o){\(Y_{1}\)};
    \node[right](lo2)at(1.2,|-fm-o){\(Y_{m-1}\)};
    \node(v)at(0,0.8){\(\vdots\)};
    \draw(li1)to(f1-i);
    \draw(li2)to(fm-i);
    \draw(f1-o)to(lo1);
    \draw(fm-o)to(lo2);
  \end{tikzpicture}\\
  \vspace{1em}
  \(=\)
  \begin{tikzpicture}[baseline=-0.5cm]
    \pic(g1)at(0,1.4){morphismBig=\(g_{1}\)};
    \pic(gk)at(0,0){morphismTwoBig=\(g_{k-1}\)};
    \pic(gk1)at(0,-0.9){morphismBig=\(g_{k}\)};
    \pic(gn)at(0,-2.3){morphismBig=\(g_{n}\)};
    \pic(z)at(-0.9,|-gk-i2){unit};
    \pic(d)at(0.9,|-gk-o2){counit};
    \pic(z1)at(-0.9,|-gk1-i){unit};
    \pic(d1)at(0.9,|-gk1-o){counit};
    \pic(z2)at(-0.9,|-gn-i){unit};
    \pic(d2)at(0.9,|-gn-o){counit};
    \node[left](li1)at(-1.2,|-g1-i){};
    \node[left](li2)at(-1.2,|-gk-i1){};
    \node[right](lo1)at(1.2,|-g1-o){};
    \node[right](lo2)at(1.2,|-gk-o1){};
    \node(v)at(0,0.8){\(\vdots\)};
    \node(v1)at(0,-1.5){\(\vdots\)};
    \draw(li1)to(g1-i);
    \draw(li2)to(gk-i1);
    \draw(g1-o)to(lo1);
    \draw(gk-o1)to(lo2);
  \end{tikzpicture}
  \(=\)
  \begin{tikzpicture}[baseline=0.7cm]
    \pic(g1)at(0,1.4){morphismBig=\(g_{1}\)};
    \pic(gk)at(0,0){morphismTwoBig=\(g_{k-1}\)};
    \pic(z)at(-0.9,|-gk-i2){unit};
    \pic(d)at(0.9,|-gk-o2){counit};
    \node[left](li1)at(-1.2,|-g1-i){};
    \node[left](li2)at(-1.2,|-gk-i1){};
    \node[right](lo1)at(1.2,|-g1-o){};
    \node[right](lo2)at(1.2,|-gk-o1){};
    \node(v)at(0,0.8){\(\vdots\)};
    \draw(li1)to(g1-i);
    \draw(li2)to(gk-i1);
    \draw(g1-o)to(lo1);
    \draw(gk-o1)to(lo2);
  \end{tikzpicture}

}

\newcommand{\uniquetensordecProofTwo}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(fm)at(0,0){morphismBig=\(f_{m}\)};
    \node[left](li)at(-0.7,|-fm-i){\(X_{m}\)};
    \node[right](lo)at(0.7,|-fm-o){\(Y_{m}\)};
    \draw(li)to(fm-i);
    \draw(fm-o)to(lo);
  \end{tikzpicture}
  \(=\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f1)at(0,1.4){morphismBig=\(f_{1}\)};
    \pic(fm)at(0,0){morphismBig=\(f_{m-1}\)};
    \pic(fm1)at(0,-0.9){morphismBig=\(f_{m}\)};
    \pic(z)at(-0.9,|-f1-i){unit};
    \pic(d)at(0.9,|-f1-o){counit};
    \pic(z1)at(-0.9,|-fm-i){unit};
    \pic(d1)at(0.9,|-fm-o){counit};
    \node[left](li)at(-0.7,|-fm1-i){\(X_{m}\)};
    \node[right](lo)at(0.7,|-fm1-o){\(Y_{m}\)};
    \draw(li)to(fm1-i);
    \draw(fm1-o)to(lo);
    \node(v)at(0,0.8){\(\vdots\)};
  \end{tikzpicture}\\
  \vspace{1em}
  \(=\)
  \begin{tikzpicture}[baseline=-0.5cm]
    \pic(g1)at(0,1.4){morphismBig=\(g_{1}\)};
    \pic(gk)at(0,0){morphismTwoBig=\(g_{m-1}\)};
    \pic(gk1)at(0,-0.9){morphismBig=\(g_{m}\)};
    \pic(gn)at(0,-2.3){morphismBig=\(g_{n}\)};
    \pic(z)at(-0.9,|-gk-i1){unit};
    \pic(d)at(0.9,|-gk-o1){counit};
    \pic(z1)at(-0.9,|-g1-i){unit};
    \pic(d1)at(0.9,|-g1-o){counit};
    \node[left](li1)at(-1.2,|-gk-i2){};
    \node[left](li2)at(-1.2,|-gk1-i){};
    \node[left](li3)at(-1.2,|-gn-i){};
    \node[right](lo1)at(1.2,|-gk-o2){};
    \node[right](lo2)at(1.2,|-gk1-o){};
    \node[right](lo3)at(1.2,|-gn-o){};
    \node(v)at(0,0.8){\(\vdots\)};
    \node(v1)at(0,-1.5){\(\vdots\)};
    \draw(li1)to(gk-i2);
    \draw(li2)to(gk1-i);
    \draw(li3)to(gn-i);
    \draw(gk-o2)to(lo1);
    \draw(gk1-o)to(lo2);
    \draw(gn-o)to(lo3);
  \end{tikzpicture}
  \(=\)
  \begin{tikzpicture}[baseline=-1cm]
    \pic(gk)at(0,0){morphismTwoBig=\(g_{m-1}\)};
    \pic(gk1)at(0,-0.9){morphismBig=\(g_{m}\)};
    \pic(gn)at(0,-2.3){morphismBig=\(g_{n}\)};
    \pic(z)at(-0.9,|-gk-i1){unit};
    \pic(d)at(0.9,|-gk-o1){counit};
    \node[left](li1)at(-1.2,|-gk-i2){};
    \node[left](li2)at(-1.2,|-gk1-i){};
    \node[left](li3)at(-1.2,|-gn-i){};
    \node[right](lo1)at(1.2,|-gk-o2){};
    \node[right](lo2)at(1.2,|-gk1-o){};
    \node[right](lo3)at(1.2,|-gn-o){};
    \node(v1)at(0,-1.5){\(\vdots\)};
    \draw(li1)to(gk-i2);
    \draw(li2)to(gk1-i);
    \draw(li3)to(gn-i);
    \draw(gk-o2)to(lo1);
    \draw(gk1-o)to(lo2);
    \draw(gn-o)to(lo3);
  \end{tikzpicture}

}

\newcommand{\mwdMatlessthanBoundariesOne}{
  \begin{align*}
    &
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[left]at(-0.5,|-f-i){\(n\)};
    \node[right]at(0.5,|-f-o){\(m\)};
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwoTall=\(f\)};
    \node[left]at(-0.5,|-f-i){\(n\)};
    \node[right]at(0.5,|-f-o1){\(m-1\)};
    \node[right]at(0.5,|-f-o2){\(1\)};
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwoTall=\(f\)};
    \pic(m1)at(0.8,|-f-o1){comonoid};
    \pic(m2)at(0.8,|-f-o2){comonoid};
    \node[left]at(-0.5,|-f-i){\(n\)};
    \node[right](lo1)at(2.3,|-m1-o1){\(m-1\)};
    \node[right](lo2)at(2.3,|-m2-o2){\(1\)};
    \pic(d1)at(1.8,|-m1-o2){counit};
    \pic(d2)at(1.8,|-m2-o1){counit};
    \draw(m1-o1)to(lo1);
    \draw(m2-o2)to(lo2);
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
    \pic(f1)at(2.5,|-m-o1){morphismOneTwo=\(f\)};
    \pic(f2)at(1,|-m-o2){morphismOneTwo=\(f\)};
    \node[left]at(-0.5,|-m-i){\(n\)};
    \node[right](lo1)at(3.8,|-f1-o1){\(m-1\)};
    \node[right](lo2)at(3.8,|-f2-o2){\(1\)};
    \pic(d1)at(3.3,|-f1-o2){counit};
    \pic(d2)at(1.8,|-f2-o1){counit};
    \draw(m-o1)to(f1-i);
    \draw(f1-o1)to(lo1);
    \draw(f2-o2)to(lo2);
    \draw[cut](2,0.8)to(2,-0.8);
  \end{tikzpicture}
  \end{align*}
}

\newcommand{\mwdMatlessthanBoundariesOneShort}{
  \begin{align*}
    &
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[left]at(-0.5,|-f-i){\(n\)};
    \node[right]at(0.5,|-f-o){\(m\)};
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismOneTwoTall=\(f\)};
    \pic(m1)at(0.8,|-f-o1){comonoid};
    \pic(m2)at(0.8,|-f-o2){comonoid};
    \node[left]at(-0.5,|-f-i){\(n\)};
    \node[right](lo1)at(2.3,|-m1-o1){\(m-1\)};
    \node[right](lo2)at(2.3,|-m2-o2){\(1\)};
    \pic(d1)at(1.8,|-m1-o2){counit};
    \pic(d2)at(1.8,|-m2-o1){counit};
    \draw(m1-o1)to(lo1);
    \draw(m2-o2)to(lo2);
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){comonoid};
    \pic(f1)at(2.5,|-m-o1){morphismOneTwo=\(f\)};
    \pic(f2)at(1,|-m-o2){morphismOneTwo=\(f\)};
    \node[left]at(-0.5,|-m-i){\(n\)};
    \node[right](lo1)at(3.8,|-f1-o1){\(m-1\)};
    \node[right](lo2)at(3.8,|-f2-o2){\(1\)};
    \pic(d1)at(3.3,|-f1-o2){counit};
    \pic(d2)at(1.8,|-f2-o1){counit};
    \draw(m-o1)to(f1-i);
    \draw(f1-o1)to(lo1);
    \draw(f2-o2)to(lo2);
    \draw[cut](2,0.8)to(2,-0.8);
  \end{tikzpicture}
  \end{align*}
}

\newcommand{\mwdMatlessthanBoundariesTwo}{
  \begin{align*}
    &
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphism=\(f\)};
    \node[left]at(-0.5,|-f-i){\(n\)};
    \node[right]at(0.5,|-f-o){\(m\)};
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismTwoOneTall=\(f\)};
    \node[left]at(-0.5,|-f-i1){\(n-1\)};
    \node[left]at(-0.5,|-f-i2){\(1\)};
    \node[right]at(0.5,|-f-o){\(m\)};
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(f)at(0,0){morphismTwoOneTall=\(f\)};
    \pic(m1)at(-0.8,|-f-i1){monoid};
    \pic(m2)at(-0.8,|-f-i2){monoid};
    \node[left](li1)at(-2.3,|-m1-i1){\(n-1\)};
    \node[left](li2)at(-2.3,|-m2-i2){\(1\)};
    \node[right]at(0.5,|-f-o){\(m\)};
    \pic(d1)at(-1.8,|-m1-i2){unit};
    \pic(d2)at(-1.8,|-m2-i1){unit};
    \draw(m1-i1)to(li1);
    \draw(m2-i2)to(li2);
  \end{tikzpicture}\\
    & =
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m)at(0,0){monoid};
    \pic(f1)at(-2.5,|-m-o1){morphismTwoOne=\(f\)};
    \pic(f2)at(-1,|-m-o2){morphismTwoOne=\(f\)};
    \node[left](li1)at(-3.8,|-f1-i1){\(n-1\)};
    \node[left](li2)at(-3.8,|-f2-i2){\(1\)};
    \node[right]at(0.5,|-f-o){\(m\)};
    \pic(d1)at(-3.3,|-f1-i2){unit};
    \pic(d2)at(-1.8,|-f2-i1){unit};
    \draw(m-i1)to(f1-o);
    \draw(f1-i1)to(li1);
    \draw(f2-i2)to(li2);
    \draw[cut](-2,0.8)to(-2,-0.8);
  \end{tikzpicture}
  \end{align*}
}

\newcommand{\mondecnumbersFig}{
  \begin{tikzpicture}
    \pic(c1)at(-2,0){comonoid};
    \pic(m1)at(2,|-c1-c){monoid};
    \pic(c2)at(-1,|-c1-o1){comonoid};
    \pic(m2)at(1,|-m1-i1){monoid};
    \node(d1)at(0,|-m2-c){\(\ldots\)};
    \draw(c1-o2)to(m1-i2);
    \draw[cut](-1.5,0.8)to(-1.5,-0.5);
    \draw[cut](1.5,0.8)to(1.5,-0.5);
    \draw[cut](-1.3,-0.15)to(1.3,-0.15);
  \end{tikzpicture}
}

% examples of cospans of graphs

\newcommand{\edgegeneratorFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(e)at(0,0){edge};
  \end{tikzpicture}
}

\newcommand{\composeCospanExFig}{
  \begin{tikzpicture}
    \pic(e)at(0,0){edge};
    \pic(e1)at(1.2,0){edge};
  \end{tikzpicture}
}

\newcommand{\tensorCospanExFig}{
  \begin{tikzpicture}
    \pic(e)at(0,0){edge};
    \pic(e1)at(0,1){edge};
  \end{tikzpicture}
}

% pictures for proofs graphs

\newcommand{\treeDecSourceExFig}{
  \(\Gamma =\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v4)[vertexdot]at(0,0.9){};
    \node(v5)[vertexdot]at(0,-0.9){};
    \node(v6)[vertexdot]at(0.5,0.6){};
    \node(v7)[vertexdot]at(0.5,-0.6){};
    \node(v8)[vertexsourcedot]at(-1,0.3){};
    \node(v9)[vertexsourcedot]at(-1,-0.3){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v3)to(v2);
    \draw(v3)to(v5);
    \draw(v5)to(v7);
    \draw(v3)to(v7);
    \draw(v2)to(v4);
    \draw(v4)to(v6);
    \draw(v2)to(v6);
    \draw(v1)to(v8);
    \draw(v1)to(v9);
    \draw(v8)to(v9);
  \end{tikzpicture}
}

\newcommand{\epiYesExFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v4)[vertexdot]at(0,0.9){};
    \node(v5)[vertexdot]at(0,-0.9){};
    \node(v6)[vertexdot]at(0.5,0.6){};
    \node(v7)[vertexdot]at(0.5,-0.6){};
    \node(v8)[vertexsourcedot]at(-1,0.3){};
    \node(v9)[vertexsourcedot]at(-1,-0.3){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v3)to(v2);
    \draw(v3)to(v5);
    \draw(v5)to(v7);
    \draw(v3)to(v7);
    \draw(v2)to(v4);
    \draw(v4)to(v6);
    \draw(v2)to(v6);
    \draw(v1)to(v8);
    \draw(v1)to(v9);
    \draw(v8)to(v9);
  \end{tikzpicture}
  \(\qquad\overset{\alpha}{\to}\qquad\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v6)[vertexdot]at(0.5,0.3){};
    \node(v7)[vertexdot]at(0.5,-0.3){};
    \node(v8)[vertexsourcedot]at(-1,0){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v3)to(v2);
    \draw(v3)to(v7);
    \draw[bendup](v2)to(v6);
    \draw[benddown](v2)to(v6);
    \draw[out=110,in=180](v6)to(0.5,0.7)[out=0,in=70]to(v6);
    \draw[out=-110,in=180](v7)to(0.5,-0.7)[out=0,in=-70]to(v7);
    \draw[out=110,in=180](v8)to(-1,0.4)[out=0,in=70]to(v8);
    \draw(v1)to(v8);
  \end{tikzpicture}
}

\newcommand{\oneEdgeLoop}{
  \begin{tikzpicture}
    \node(v3)[vertexdot]at(0,0){};
    \node(v7)[vertexdot]at(0.5,|-v3){};
    \draw[out=-110,in=180](v7)to(0.5,-0.4);
    \draw[out=0,in=-70](0.5,-0.4)to(v7);
    \draw(v3)to(v7);
  \end{tikzpicture}
}

\newcommand{\oneEdgeSourceLoop}{
  \begin{tikzpicture}
    \node(v3)[vertexsourcedot]at(0,0){};
    \node(v7)[vertexdot]at(0.5,|-v3){};
    \draw[out=110,in=180](v3)to(0,0.4);
    \draw[out=0,in=70](0,0.4)to(v3);
    \draw(v3)to(v7);
  \end{tikzpicture}
}

\newcommand{\twoEdgeLoop}{
  \begin{tikzpicture}
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v6)[vertexdot]at(0.5,0.3){};
    \draw[bendup](v2)to(v6);
    \draw[benddown](v2)to(v6);
    \draw[out=110,in=180](v6)to(0.5,0.7);
    \draw[out=0,in=70](0.5,0.7)to(v6);
  \end{tikzpicture}
}

\newcommand{\treeDecSourceMapExFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(b1)at(0,0){bubble=\KthreeLeft};
    \pic(b2)at(-1.5,|-b1-c){bubble=\oneEdgeSourceLoop};
    \pic(b3)at(1.5,0.52){bubble=\twoEdgeLoop};
    \pic(b4)at(1.5,-0.52){bubble=\oneEdgeLoop};
    \draw[cut](b1-c)to(b2-c);
    \draw[cut](b1-c)to(b3-c);
    \draw[cut](b1-c)to(b4-c);
    \draw[->,cut](-2.5,|-b2-c)to(b2-c);
  \end{tikzpicture}
}

\newcommand{\epiNoExFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v4)[vertexdot]at(0,0.9){};
    \node(v5)[vertexdot]at(0,-0.9){};
    \node(v6)[vertexdot]at(0.5,0.6){};
    \node(v7)[vertexdot]at(0.5,-0.6){};
    \node(v8)[vertexsourcedot]at(-1,0.3){};
    \node(v9)[vertexsourcedot]at(-1,-0.3){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v3)to(v2);
    \draw(v3)to(v5);
    \draw(v5)to(v7);
    \draw(v3)to(v7);
    \draw(v2)to(v4);
    \draw(v4)to(v6);
    \draw(v2)to(v6);
    \draw(v1)to(v8);
    \draw(v1)to(v9);
    \draw(v8)to(v9);
  \end{tikzpicture}
  \(\qquad\overset{\alpha}{\to}\qquad\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \node(v1)[vertexdot]at(-0.5,0){};
    \node(v2)[vertexdot]at(0,0.3){};
    \node(v3)[vertexdot]at(0,-0.3){};
    \node(v4)[vertexdot]at(0.5,0.6){};
    \node(v5)[vertexdot]at(0.5,-0.6){};
    \node(v6)[vertexdot]at(0.5,0){};
    \node(v8)[vertexsourcedot]at(-1,0.3){};
    \node(v9)[vertexsourcedot]at(-1,-0.3){};
    \draw(v1)to(v2);
    \draw(v1)to(v3);
    \draw(v3)to(v2);
    \draw(v3)to(v5);
    \draw(v5)to(v6);
    \draw(v3)to(v6);
    \draw(v2)to(v4);
    \draw(v4)to(v6);
    \draw(v2)to(v6);
    \draw(v1)to(v8);
    \draw(v1)to(v9);
    \draw(v8)to(v9);
  \end{tikzpicture}
}

\newcommand{\mappingTreeDecExFig}{
  \begin{tikzpicture}[baseline=-0.1cm,yscale=0.52]
    \pic(b1)at(0,0){bubble=\KthreeLeft};
    \pic(b2)at(-1.5,|-b1-c){bubble=\KthreeRightSource};
    \pic(b3)at(1.2,1){bubble=\KthreeRight};
    \pic(b4)at(1.2,-1){bubble=\KthreeRight};
    \draw[cut](b1-c)to(b2-c);
    \draw[cut](b1-c)to(b3-c);
    \draw[cut](b1-c)to(b4-c);
    \draw[->,cut](-2.5,|-b2-c)to(b2-c);
    \node(a1)at(2.2,0.5){\(\overset{\tTomdec}{\mapsto}\)};
    \node(a1)at(2.2,-0.5){\(\underset{\mTotdec}{\mapsfrom}\)};
  \end{tikzpicture}
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g1)at(0,0){morphismTwoOne=\(g_{1}\)};
    \pic(g2)at(1,|-g1-c){morphismOneTwo=\(g_{2}\)};
    \pic(g3)at(2.5,0.6){graphOneBoundary=\(g_{3}\)};
    \pic(g4)at(2.5,-0.6){graphOneBoundary=\(g_{4}\)};
    \draw[-](g2-o1)to(g3-i);
    \draw[-](g2-o2)to(g4-i);
    \draw[cut](0.5,|-g3-c)to(0.5,|-g4-c);
    \draw[cut](1.7,1)to(1.7,-1);
    \draw[cut](1.9,|-g2-c)to(2.9,|-g2-c);
  \end{tikzpicture}
}

\newcommand{\mwdTwdUpperProofFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){graphOneBoundary=\(g\)};
  \end{tikzpicture}
  \(\quad = \qquad\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(h)at(0,0){morphismOneThree=\(h\)};
    \pic(m)at(1,|-h-o2){comonoid};
    \pic(g1)at(2,0.4){graphTwoBoundary=\(g_{1}\)};
    \pic(g2)at(2,-0.4){graphTwoBoundary=\(g_{2}\)};
    \node(i)[left]at(-0.5,|-h-i){\(X\)};
    \draw[-](h-o1)to(g1-i1);
    \draw[-](h-o3)to(g2-i2);
    \draw[dashed](0.7,0.6)to node[above]{\(b\)}(1.3,0.6)to(1.3,-0.6)to(0.7,-0.6)to(0.7,0.6);
    \draw[cut](0.5,0.7)to(0.5,-0.7);
    \draw[cut](1.5,0.7)to(1.5,-0.7);
    \draw[cut](1.6,|-h-c)to(2.5,|-h-c);
  \end{tikzpicture}
}

\newcommand{\mwdPwdUpperProofFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){graphOneBoundary=\(g\)};
  \end{tikzpicture}
  \(\quad = \qquad\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g1)at(0,0){morphism=\(g_{1}\)};
    \node(i)[left]at(-0.5,|-g1-i){\(X\)};
    \pic(g2)at(1,|-g1-o){graphOneBoundary=\(g'\)};
    \draw[cut](0.5,0.5)to(0.5,-0.5);
  \end{tikzpicture}\quad.
}

\newcommand{\bwdProofFig}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){graphOneBoundary=\(g\)};
  \end{tikzpicture}
  \(\quad = \quad\)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(m1)at(-0.8,0.1){comonoid};
    \pic(m2)at(0.2,-0.1){comonoid};
    \pic(g1)at(1.2,|-m1-o1){graphThreeBoundary=\(g_{1}\)};
    \pic(g2)at(2.2,|-m2-o2){graphThreeBoundary=\(g_{2}\)};
    \pic(u)at(-0.3,|-m2-i){unit};
    \node(li1)at(-1.5,|-g1-i1){};
    \node(li2)at(-1.5,|-m1-i){};
    \node(li3)at(-1.5,|-g2-i3){};
    \draw(li1)to(g1-i1);
    \draw(li2)to(m1-i);
    \draw(li3)to(g2-i3);
    \draw(m1-o1)to(g1-i2);
    \draw(m2-o2)to(g2-i2);
    \draw(m1-o2)to(g2-i1);
    \draw[cut](1.7,0.9)to(1.7,-0.9);
    \draw[cut](-1.4,-0.5)to(1.5,-0.5);
  \end{tikzpicture}
}

\newcommand{\bwdMappingExFig}{
  \begin{tikzpicture}[baseline=-0.1cm,yscale=0.52]
    \pic(b1)at(0,0){bubble=\KthreeRight};
    \pic(b3)at(1.5,1){bubble=\pathRight};
    \pic(b5)at(1.5,-1){bubble=\edgeUp};
    \pic(b6)at(3,2){bubble=\edgeDown};
    \pic(b7)at(3,0){bubble=\edgeVert};
    \draw[cut](b1-c)to(b3-c);
    \draw[cut](b1-c)to(b5-c);
    \draw[cut](b3-c)to(b7-c);
    \draw[cut](b3-c)to(b6-c);
    \draw[->, cut](-1.3,|-b1-c)to(b1-c);
  \end{tikzpicture}
  \(\quad\overset{\bTomdec}{\mapsto}\quad\)
  \begin{tikzpicture}[baseline=-0.1cm,yscale=1,transform shape]
    \pic(e1)at(-2.5,-0.8){edgeLeft};
    \pic(e2)at(0,0){edgeLeft};
    \pic(e3)at(1.4,0.8){edgeLeft};
    \pic(c1)at(-5,|-e2-c){widecomonoid};
    \pic(c2)at(-3.7,-0.4){comonoid};
    \pic(c3)at(-1.2,0.4){comonoid};
    \pic(u1)at(-5.5,|-c1-i){unit};
    \pic(u2)at(-4.2,|-c2-i){unit};
    \pic(u3)at(-1.7,|-c3-i){unit};
    \draw(c1-o2)to(e1-i2);
    \draw(c1-o1)to(e3-i1);
    \draw(c2-o1)to(e2-i2);
    \draw(c3-o1)to(e3-i2);
    \draw[cut](-4.5,1.3)to(-4.5,-1.3);
    \draw[cut](-1.9,1.3)to(-1.9,-1.3);
    \draw[cut](0.7,1.3)to(0.7,-1.3);
    \draw[cut](-4.3,|-c3-c)to(-2.1,|-c3-c);
    \draw[cut](-1.7,|-e3-c)to(0.5,|-e3-c);
  \end{tikzpicture}
}

\newcommand{\rwdProofFigOne}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){graphOneBoundary=\(g\)};
    \node[left]at(-0.5,|-g-c){\(n\)};
  \end{tikzpicture}
  \(\quad = \ \)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(0,0){widecomonoid};
    \pic(c1)at(0,|-d-c){cup};
    \pic(N1)at(1,|-d-o1){morphism=\(N_{1}\)};
    \pic(N2)at(1,|-d-o2){morphism=\(N_{2}\)};
    \pic(S)at(1,|-c1-o1){morphism=\(S\)};
    \pic(v1)at(5,|-N1-c){vertex=\(k_{1}\)};
    \pic(v2)at(5,|-N2-c){vertex=\(k_{2}\)};
    \pic(m1)at(4,|-v1-c){monoid};
    \pic(m2)at(4,|-v2-c){monoid};
    \pic(m3)at(3,|-m1-i1){adjacencyUp=\(G_{1}\)};
    \pic(m4)at(3,|-m2-i2){adjacencyDown=\(G_{2}\)};
    \pic(m5)at(2,|-m1-i2){monoid};
    \pic(m6)at(2,|-m2-i1){monoid};
    \pic(L1)at(3,|-m1-i2){morphism=\(L_{1}\)};
    \pic(L2)at(3,|-m2-i1){morphism=\(L_{2}\)};
    \node[left]at(-0.5,|-d-c){\(n\)};
    \draw(c1-o2)to(m6-i1);
  \end{tikzpicture}
}

\newcommand{\rwdProofFigTwo}{
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(g)at(0,0){morphism=\(b\)};
    \node[left]at(-0.5,|-g-c){\(n\)};
    \node[right]at(0.5,|-g-c){\(r_{1}+r_{2}\)};
  \end{tikzpicture}
  \(\quad \defn\quad \)
  \begin{tikzpicture}[baseline=-0.1cm]
    \pic(d)at(0,0){widecomonoid};
    \pic(c1)at(0,|-d-c){cup};
    \pic(N1)at(1,|-d-o1){morphism=\(N_{1}\)};
    \pic(N2)at(1,|-d-o2){morphism=\(N_{2}\)};
    \pic(S)at(1,|-c1-o1){morphism=\(S\)};
    \pic(m5)at(2,|-m1-i2){monoid};
    \pic(m6)at(2,|-m2-i1){monoid};
    \node[left]at(-0.5,|-d-c){\(n\)};
    \node[right]at(2.5,|-m5-o){\(r_{1}\)};
    \node[right]at(2.5,|-m6-o){\(r_{2}\)};
    \draw(c1-o2)to(m6-i1);
  \end{tikzpicture}
}

